A Virtual-Force Based Swarm Algorithm for Balanced Circular Bin Packing Problems

Balanced circular bin packing problems consist in positioning a given number of weighted circles in order to minimize the radius of a circular container while satisfying equilibrium constraints. These problems are NP-hard, highly constrained and dimensional. This paper describes a swarm algorithm based on a virtual-force system in order to solve balanced circular bin packing problems. In the proposed approach, a system of forces is applied to each component allowing to take into account the constraints and minimizing the objective function using the fundamental principle of dynamics. The proposed algorithm is experimented and validated on benchmarks of various balanced circular bin packing problems with up to 300 circles. The reported results allow to assess the effectiveness of the proposed approach compared to existing results from the literature.

==> fig_res1.tex <==
\begin{tikzpicture}
\begin{axis}[legend pos=north west,scaled y ticks=false,yticklabel style={/pgf/number format/1000 sep=},ymin=0,ymax=30000,xmin=0,xmax=11,xtick={1,2,3,4,5,6,7,8,9,10},
    ytick={0,5000,10000,15000,20000,25000}, xlabel={Benchmark problems},ylabel={Iterations}, ylabel style={yshift=10pt},  width=0.98\textwidth, height=0.5\textwidth,grid= major]
    \addplot[
        scatter,only marks,scatter src=explicit symbolic,
        scatter/classes={
            e={violet},
            d={BrickRed},
            c={ForestGreen},
            b={BurntOrange},
            a={RoyalBlue}
        }
    ]
    table[x=x,y=y,meta=label]{
        x    y    label
        1  3537 a
        1  3660 b
        1  4080 c
        1  4096 d
        1  4213 e
        2  2818 a
        2  3872 b
        2  7601 c
        2  13727 d
        2  19135 e
        3  4279 a
        3  5343 b
        3  10265 c 
        3  12077 d
        3  17001 e
        4  2061 a
        4  2859 b
        4  10668 c
        4  11848 d
        4  12426 e
        5  1394 a
        5  2052 b
        5  3507 c
        5  16309 d
        5  21223 e
        6  2096 a
        6  2576 b
        6  6373 c
        6  11027 d
        6  19930 e
        7  1637 a
        7  2070 b
        7  14542 c
        7  22996 d
        7  27649 e
        8  2608 a
        8  3743 b
        8  16036 c
        8  21165 d
        8  27769 e
        9  2745 a
        9  4234 b
        9  11464 c
        9  24181 d
        9  29125 e
        10  2688 a
        10  4193 b
        10  6404 c
        10  11080 d
        10  16715 e
    };
    %\draw[xstep=1,ystep=1000,very thin, color=gray] (0,0) grid (10,20000);
    \legend{0.1\%,0.5\%,1\%,5\%,10\%}
\end{axis}
\end{tikzpicture}

==> fig_res2.tex <==
\begin{tikzpicture}
\begin{axis}[legend pos=north west,scaled y ticks=false,yticklabel style={/pgf/number format/1000 sep=},ymin=0,ymax=16000,xmin=0,xmax=4,xtick={1,2,3},
    ytick={0,5000,10000,15000}, xlabel={Benchmark problems},ylabel={Iterations}, ylabel style={yshift=10pt},  width=1\textwidth, height=0.45\textwidth,grid= major]
    \addplot[
        scatter,only marks,scatter src=explicit symbolic,
        scatter/classes={
            e={violet},
            d={BrickRed},
            c={ForestGreen},
            b={BurntOrange},
            a={RoyalBlue}
        }
    ]
    table[x=x,y=y,meta=label]{
        x    y    label
        1  2899 a
        1  4105 b
        1  6508 c
        1  7100 d
        1  8790 e
        2  3771 a
        2  5603 b
        2  7706 c
        2  8422 d
        2  10686 e
        3  1899 a
        3  3859 b
        3  8203 c 
        3  9395 d
        3  14976 e
        
    };
    %\draw[xstep=1,ystep=1000,very thin, color=gray] (0,0) grid (10,20000);
    \legend{0.1\%,0.5\%,1\%,5\%,10\%}
\end{axis}
\end{tikzpicture}

==> figureC.tex <==
\begin{tikzpicture}
\begin{axis}[ymin=0,xmin=0,ymax=10,xmax=1000,cycle list name = fcycle,xlabel={Iterations},xticklabel style={/pgf/number format/1000 sep=}, ylabel={Container's radius step $s$ evolution},legend cell align={left},
		legend style={at={(1,1)},anchor=north east},] 
]]
		
	\foreach \off in {5,10,15,20,30,50}{	% Tracé de la première fonction
		\addplot+[mark=none] expression[domain=0:1000,samples=100]{0.1+(10-0.1)*exp(x*ln(1/(1+\off/1000)))};
		\edef\VariableTempo{$c = $ \off}
		\expandafter\addlegendentry\expandafter{\VariableTempo}
	}
    \end{axis}
\end{tikzpicture}

==> histo1.tex <==
\begin{tikzpicture}
\begin{axis}[
    %small,
    ybar,%=8pt, % configures ‘bar shift’
    bar width=6pt,
    %enlargelimits=0.9,
    ylabel={Number of runs},
    xlabel={Instances},
    symbolic x coords={1, 2, 3,4,5,6,7,8,9,10},
    xtick={1,2,3,4,5,6,7,8,9,10},
    width=1\textwidth, height=0.5\textwidth,
    %tick label style={font=\footnotesize},
    legend style={at={(0.5,-0.20)},
    anchor=north,legend columns=-1},
    nodes near coords,
    every node near coord/.append style={font=\tiny},
   nodes near coords align={vertical},
    ]
\addplot[style = {fill=RoyalBlue}] coordinates {(1, 100) (2,97) (3, 98) (4, 98) (5, 99) (6, 100) (7, 100) (8, 100) (9, 100) (10, 100)};
\addplot[style = {fill=BurntOrange}] coordinates {(1, 98) (2, 52) (3, 73) (4, 54) (5, 82) (6, 80) (7, 86) (8, 98) (9, 96) (10, 93) };
\addplot[style = {fill=ForestGreen}] coordinates {(1, 10) (2, 3) (3,7) (4,3) (5, 9) (6, 3) (7, 4) (8, 6) (9, 13) (10, 11) };
\addplot[style = {fill=BrickRed}] coordinates {(1, 5) (2, 2) (3, 1) (4, 1) (5, 3) (6, 2) (7, 1) (8, 2) (9, 4) (10, 3)};
\legend{10\%, 5\%, 1\%,0.5\%},

\end{axis}
\end{tikzpicture}

==> histo2.tex <==
\begin{tikzpicture}
\begin{axis}[
    %small,
    ybar,%=8pt, % configures ‘bar shift’
    enlargelimits=0.30,
    ylabel={Number of runs},
    xlabel={Benchmark problems},
    symbolic x coords={1, 2, 3},
    xtick={1,2,3},
    width=0.7\textwidth, height=0.45\textwidth,
    %tick label style={font=\footnotesize},
    legend style={at={(0.5,-0.25)},
    anchor=north,legend columns=-1},
    nodes near coords,
    every node near coord/.append style={font=\tiny},
   nodes near coords align={vertical},
    ]
\addplot[style = {fill=RoyalBlue}] coordinates {(1, 100) (2,100) (3, 100) };
\addplot[style = {fill=BurntOrange}] coordinates {(1, 100) (2, 100) (3, 100) };
\addplot[style = {fill=ForestGreen}] coordinates {(1, 45) (2, 64) (3,100) };
\addplot[style = {fill=BrickRed}] coordinates {(1, 12) (2, 19) (3, 42) };
\legend{10\%, 5\%, 1\%,0.5\%},

\end{axis}
\end{tikzpicture}

==> time2.tex <==
\begin{tikzpicture}
\begin{axis}[legend pos=north west,scaled y ticks=false,yticklabel style={/pgf/number format/1000 sep=},xticklabel style={/pgf/number format/1000 sep=},xlabel={2000,5000,10000,15000},ymin=0,ymax=100,xmin=0,xmax=15000, xlabel={Iterations},ylabel={CPU time (min)}, ylabel style={yshift=10pt},  width=0.95\textwidth, height=0.5\textwidth,grid= major]
    \addplot[
        smooth,blue
    ]
    table[x=x,y=y,meta=label]{
        x    y    label
0.0 0.0015874544779459635 a
151.5050505050505 0.1034398873647054 a
303.010101010101 0.19419395526250202 a
454.5151515151515 0.29850854476292926 a
606.020202020202 0.4394247611363729 a
757.5252525252524 0.5910465558369954 a
909.030303030303 0.7742297172546386 a
1060.5353535353534 0.960699717203776 a
1212.040404040404 1.203783424695333 a
1363.5454545454545 1.4536557078361512 a
1515.0505050505049 1.6789166609446207 a
1666.5555555555554 1.9022832751274108 a
1818.060606060606 2.148236366113027 a
1969.5656565656564 2.366117564837138 a
2121.0707070707067 2.585141404469808 a
2272.5757575757575 2.7590538342793782 a
2424.080808080808 3.0086677710215253 a
2575.585858585858 3.2050594806671144 a
2727.090909090909 3.4408191521962483 a
2878.5959595959594 3.5868675390879314 a
3030.1010101010097 3.772368927796682 a
3181.6060606060605 3.9762823581695557 a
3333.111111111111 4.186908721923828 a
3484.616161616161 4.417263881365458 a
3636.121212121212 4.626632344722748 a
3787.6262626262624 4.841018756230672 a
3939.1313131313127 5.044114228089651 a
4090.636363636363 5.263252015908559 a
4242.141414141413 5.477168305714925 a
4393.646464646465 5.683284787336985 a
4545.151515151515 5.912510613600413 a
4696.656565656565 6.105303943157196 a
4848.161616161616 6.308798476060232 a
4999.666666666666 6.510223786036174 a
5151.171717171716 6.71068948507309 a
5302.676767676767 6.918757263819376 a
5454.181818181818 7.131382898489634 a
5605.686868686868 7.354865944385528 a
5757.191919191919 7.5555063883463545 a
5908.696969696969 7.766997937361399 a
6060.202020202019 7.967039752006531 a
6211.70707070707 8.184073893229167 a
6363.212121212121 8.387086606025695 a
6514.717171717171 8.587415897846222 a
6666.222222222222 8.7808478474617 a
6817.727272727272 8.985024086634319 a
6969.232323232322 9.173456199963887 a
7120.737373737373 9.39203652938207 a
7272.242424242424 9.585083198547363 a
7423.747474747474 9.798076128959655 a
7575.252525252525 10.003921441237132 a
7726.757575757575 10.204017301400503 a
7878.262626262625 10.405568814277649 a
8029.767676767676 10.612859070301056 a
8181.272727272726 10.7928138256073 a
8332.777777777777 11.002951657772064 a
8484.282828282827 11.184836908181508 a
8635.787878787878 11.38456171353658 a
8787.29292929293 11.59805269241333 a
8938.797979797979 11.84169221719106 a
9090.30303030303 12.107422467072805 a
9241.80808080808 12.349724157651265 a
9393.31313131313 12.572428103288015 a
9544.81818181818 12.79025784333547 a
9696.323232323231 12.978886624177298 a
9847.828282828283 13.17750791311264 a
9999.333333333332 13.36315289735794 a
10150.838383838383 13.538453348477681 a
10302.343434343433 13.727998197078705 a
10453.848484848484 13.930341835816701 a
10605.353535353534 14.119264904658 a
10756.858585858585 14.303857906659443 a
10908.363636363636 14.488150636355082 a
11059.868686868685 14.674791200955708 a
11211.373737373737 14.87175430059433 a
11362.878787878786 15.059736013412476 a
11514.383838383837 15.260999544461567 a
11665.888888888889 15.446245308717092 a
11817.393939393938 15.640607929229736 a
11968.89898989899 15.823124937216441 a
12120.404040404039 16.002767610549927 a
12271.90909090909 16.23669490416845 a
12423.41414141414 16.485092175006866 a
12574.91919191919 16.811890498797098 a
12726.424242424242 17.061334236462912 a
12877.929292929291 17.299461229642233 a
13029.434343434343 17.535706583658854 a
13180.939393939392 17.76099299589793 a
13332.444444444443 18.03643765846888 a
13483.949494949493 18.278694502512614 a
13635.454545454544 18.54941939910253 a
13786.959595959595 18.79961114724477 a
13938.464646464645 19.008856177330017 a
14089.969696969696 19.266370979944863 a
14241.474747474746 19.546036529541016 a
14392.979797979797 19.825301655133565 a
14544.484848484848 20.166574136416116 a
14695.989898989897 20.421501819292704 a
14847.494949494949 20.66949034531911 a
14999.0 20.901509420077005 a
    };
\addplot[
        smooth,orange
    ]
    table[x=x,y=y,meta=label]{
        x    y    label
0.0 0.0040095011393229164 b
151.5050505050505 0.5812265714009602 b
303.010101010101 0.8197405219078064 b
454.5151515151515 1.0847404877344766 b
606.020202020202 1.345355995496114 b
757.5252525252524 1.5962016224861144 b
909.030303030303 1.8674553513526917 b
1060.5353535353534 2.1595573822657266 b
1212.040404040404 2.4628486474355062 b
1363.5454545454545 2.7671393672625224 b
1515.0505050505049 3.0704010725021362 b
1666.5555555555554 3.3793767650922137 b
1818.060606060606 3.704340970516205 b
1969.5656565656564 4.078995215892792 b
2121.0707070707067 4.4370678504308065 b
2272.5757575757575 4.780734499295552 b
2424.080808080808 5.189490711688995 b
2575.585858585858 5.484519525369008 b
2727.090909090909 5.937405149141948 b
2878.5959595959594 6.251853505770366 b
3030.1010101010097 6.657063408692678 b
3181.6060606060605 7.061111791928609 b
3333.111111111111 7.354775774478912 b
3484.616161616161 7.6976249734560644 b
3636.121212121212 8.068958938121796 b
3787.6262626262624 8.427101711432138 b
3939.1313131313127 8.762560443083446 b
4090.636363636363 9.097812596956889 b
4242.141414141413 9.467023559411366 b
4393.646464646465 9.806554222106934 b
4545.151515151515 10.157306345303853 b
4696.656565656565 10.491389791170755 b
4848.161616161616 10.891451021035513 b
4999.666666666666 11.340593763192494 b
5151.171717171716 11.77908626794815 b
5302.676767676767 12.13684527873993 b
5454.181818181818 12.509164683024089 b
5605.686868686868 12.8893505970637 b
5757.191919191919 13.257246840000153 b
5908.696969696969 13.637724880377451 b
6060.202020202019 13.980105455716451 b
6211.70707070707 14.375368177890778 b
6363.212121212121 14.742974630991618 b
6514.717171717171 15.13766872882843 b
6666.222222222222 15.651804880301158 b
6817.727272727272 16.136548507213593 b
6969.232323232322 16.59069813489914 b
7120.737373737373 17.06269522110621 b
7272.242424242424 17.536505647500356 b
7423.747474747474 17.989133830865224 b
7575.252525252525 18.45268818537394 b
7726.757575757575 18.992695252100628 b
7878.262626262625 19.49479535420736 b
8029.767676767676 19.888573777675628 b
8181.272727272726 20.346330122152963 b
8332.777777777777 20.749184747536976 b
8484.282828282827 21.197945332527162 b
8635.787878787878 21.683758854866028 b
8787.29292929293 22.124989632765452 b
8938.797979797979 22.548545344670615 b
9090.30303030303 23.00282826423645 b
9241.80808080808 23.438007505734763 b
9393.31313131313 23.794907144705455 b
9544.81818181818 24.20362458229065 b
9696.323232323231 24.531197448571522 b
9847.828282828283 24.978033451239266 b
9999.333333333332 25.4467289964358 b
10150.838383838383 25.88250150680542 b
10302.343434343433 26.369715305169425 b
10453.848484848484 26.831139719486238 b
10605.353535353534 27.282048265139263 b
10756.858585858585 27.787206077575682 b
10908.363636363636 28.34032369852066 b
11059.868686868685 28.88045929670334 b
11211.373737373737 29.38767889738083 b
11362.878787878786 29.935842883586883 b
11514.383838383837 30.462581872940063 b
11665.888888888889 31.010178005695344 b
11817.393939393938 31.551770412921904 b
11968.89898989899 32.07817138036092 b
12120.404040404039 32.593205988407135 b
12271.90909090909 33.091164616743725 b
12423.41414141414 33.563034522533414 b
12574.91919191919 34.05607379674912 b
12726.424242424242 34.573849244912466 b
12877.929292929291 35.08217974503835 b
13029.434343434343 35.571267143885294 b
13180.939393939392 36.06978602409363 b
13332.444444444443 36.534140865008034 b
13483.949494949493 37.051458434263864 b
13635.454545454544 37.56721441348394 b
13786.959595959595 38.079793790976204 b
13938.464646464645 38.59367552598317 b
14089.969696969696 39.09655206998189 b
14241.474747474746 39.59681091308594 b
14392.979797979797 40.096641727288564 b
14544.484848484848 40.63542516231537 b
14695.989898989897 41.15791045824687 b
14847.494949494949 41.651878949006395 b
14999.0 42.143377395470935 b

    };
    
    \addplot[
        smooth,green
    ]
    table[x=x,y=y,meta=label]{
        x    y    label
0.0 0.01569054921468099 c
151.5050505050505 1.0474353551864624 c
303.010101010101 3.3590518315633138 c
454.5151515151515 6.673226829369863 c
606.020202020202 7.592943322658539 c
757.5252525252524 8.916580259799957 c
909.030303030303 10.18158934911092 c
1060.5353535353534 11.571082897981007 c
1212.040404040404 12.976946262518565 c
1363.5454545454545 14.155458895365397 c
1515.0505050505049 15.349467408657073 c
1666.5555555555554 17.020724697907767 c
1818.060606060606 18.590999523798626 c
1969.5656565656564 20.207050434748332 c
2121.0707070707067 21.677252089977266 c
2272.5757575757575 23.191667930285135 c
2424.080808080808 24.577994060516357 c
2575.585858585858 25.809038162231445 c
2727.090909090909 27.341509552796683 c
2878.5959595959594 28.83656018972397 c
3030.1010101010097 30.35771700938543 c
3181.6060606060605 31.912278191248575 c
3333.111111111111 33.492522823810575 c
3484.616161616161 35.071560672918956 c
3636.121212121212 36.54878539641698 c
3787.6262626262624 37.991740294297536 c
3939.1313131313127 39.60245051383972 c
4090.636363636363 41.2170959631602 c
4242.141414141413 42.74979548851649 c
4393.646464646465 43.624044291178386 c
4545.151515151515 44.45476272900899 c
4696.656565656565 45.193020554383594 c
4848.161616161616 45.99686881303787 c
4999.666666666666 46.77976673444112 c
5151.171717171716 47.650098486741385 c
5302.676767676767 48.48345196247101 c
5454.181818181818 49.36690159241358 c
5605.686868686868 50.130332219600675 c
5757.191919191919 51.053903222084045 c
5908.696969696969 52.41017276446025 c
6060.202020202019 53.38972086111705 c
6211.70707070707 54.23725520769755 c
6363.212121212121 55.091500322024025 c
6514.717171717171 55.86863857110341 c
6666.222222222222 56.70504459142685 c
6817.727272727272 57.60600234270096 c
6969.232323232322 58.434405744075775 c
7120.737373737373 59.36576048930486 c
7272.242424242424 60.062335113684334 c
7423.747474747474 60.784430774052936 c
7575.252525252525 61.48461318413417 c
7726.757575757575 62.28590021530787 c
7878.262626262625 63.0457132657369 c
8029.767676767676 63.756709170341495 c
8181.272727272726 64.3702945192655 c
8332.777777777777 65.12265640099844 c
8484.282828282827 65.76994984944662 c
8635.787878787878 66.5067124525706 c
8787.29292929293 67.27609710295995 c
8938.797979797979 67.991754702727 c
9090.30303030303 68.68148723045985 c
9241.80808080808 69.40454961856206 c
9393.31313131313 70.06200734376907 c
9544.81818181818 70.83792619307836 c
9696.323232323231 71.48383202552796 c
9847.828282828283 72.12521246671676 c
9999.333333333332 72.8055224498113 c
10150.838383838383 73.5948548356692 c
10302.343434343433 74.26895887851715 c
10453.848484848484 75.05928907394409 c
10605.353535353534 75.8271028081576 c
10756.858585858585 76.56684408585231 c
10908.363636363636 77.37066026528676 c
11059.868686868685 78.2031925757726 c
11211.373737373737 78.98904905716579 c
11362.878787878786 79.74377664724986 c
11514.383838383837 80.46117978493372 c
11665.888888888889 81.21781919399898 c
11817.393939393938 81.93341044982274 c
11968.89898989899 82.64063871701559 c
12120.404040404039 83.43269421656926 c
12271.90909090909 84.27845624287923 c
12423.41414141414 85.08256166776022 c
12574.91919191919 85.9093121210734 c
12726.424242424242 86.77601764996847 c
12877.929292929291 87.55110605160395 c
13029.434343434343 88.32301775217056 c
13180.939393939392 89.04845517079035 c
13332.444444444443 89.82324616909027 c
13483.949494949493 90.67236595551172 c
13635.454545454544 91.4654681245486 c
13786.959595959595 92.2951262195905 c
13938.464646464645 93.10438921451569 c
14089.969696969696 93.93273622989655 c
14241.474747474746 94.74099929332733 c
14392.979797979797 95.49702426989873 c
14544.484848484848 96.28270032405854 c
14695.989898989897 97.06326400438944 c
14847.494949494949 97.8587436358134 c
14999.0 98.66063060760499 c


    };
    %\draw[xstep=1,ystep=1000,very thin, color=gray] (0,0) grid (10,20000);
    \legend{100,150,300}
\end{axis}
\end{tikzpicture}
